Numerical Stability of DFT Computation for Signals with Structured Support

We consider the problem of building numerically stable algorithms for computing Discrete Fourier Transform (DFT) of $N$- length signals with known frequency support of size $k$. A typical algorithm, in this case, would involve solving (possibly poorly conditioned) system of equations, causing numerical instability. When $N$ is a power of 2, and the frequency support is a random subset of $\mathbb{Z}_N$, we provide an algorithm that has (a possibly optimal) $O(k \log k)$ complexity to compute the DFT while solving system of equations that are $O(1)$ in size.

==> files/framework_alg1.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure}[ht]
\centering
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.6]

% Stage 0
\node (s0_11) at (0,20) [ minimum size = 0.25cm, draw] {$\tau^0$};
\node (s0_12) at (3,20) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$};
\node (s0_13) at (9,20) [ minimum size = 0.25cm, draw] {$2^{M-r}$-point DFT};
\draw[->] (node cs:name=s0_11) --node[above left] {} (node cs:name =s0_12); 
\draw[->] (node cs:name=s0_12) --node[above left] {} (node cs:name =s0_13);


\node (s0_21) at (0,17) [ minimum size = 0.25cm, draw] {$\tau^{\mu_r^*-1}$};
\node (s0_22) at (3,17) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$};
\node (s0_23) at (9,17) [ minimum size = 0.25cm, draw] {$2^{M-r}$-point DFT};
\draw[->] (node cs:name=s0_21) --node[above left] {} (node cs:name =s0_22); 
\draw[->] (node cs:name=s0_22) --node[above left] {} (node cs:name =s0_23);

\draw [dashed](1.5,19) --node[above right] {} (1.5,18);
\node (s_0) [draw,inner xsep=8mm,inner ysep=4mm,fit=(s0_11) (s0_22),label={above:Stage 0}]{};



% Input
%\draw (-9,20) --node[above] {$\vec{x}$} node[below] {input signal} (-5,20);
\draw[->] (-6,20) --node[above left] {$f$} node[below left] {input signal} (s0_11);
\draw[->] ($(s0_11)+(-1.5,0)$) -- ($(s0_21.west)+(-0.6,0)$) |- (s0_21.west);


% Decoder
\node (s_dec) at (16,18.5) [ minimum width=3cm,minimum height=3cm, draw] {Decoder};

\draw[->] (s0_13) -- ($(s_dec.west)+(0,1.5)$);
\draw[->] (s0_23) -- ($(s_dec.west)+(0,-1.5)$);


% Output
\draw[->] (s_dec.east) --node[above] {$\F f$} node[below] {DFT of $f$} ($(s_dec.east)+(3.5,0)$);
\end{tikzpicture}
}
\caption{\scriptsize Framework for Shift and Sample Algorithm. The signal is repeatedly shifted and downsampled ($\mu_r^*$ times). The decoder involves solving the Vandermonde system of equations involving the Fourier submatrix. We use $\tau$ to represent the shift operator ($\tau f (n) = f(n-1)$).
}
\label{fig:framework_alg1}
\end{figure}

==> files/framework_alg2.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure}[ht]
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0_11) at (0,20) [ minimum size = 0.25cm, draw] {$\tau^0$};
\node (s0_12) at (3,20) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$};
\node (s0_13) at (11,20) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$-point DFT};
\draw[->] (node cs:name=s0_11) --node[above left] {} (node cs:name =s0_12); 
\draw[->] (node cs:name=s0_12) --node[above left] {} (node cs:name =s0_13);


\node (s0_21) at (0,17) [ minimum size = 0.25cm, draw] {$\tau^{\eta-1}$};
\node (s0_22) at (3,17) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$};
\node (s0_23) at (11,17) [ minimum size = 0.25cm, draw] {$\downarrow 2^{M-r}$-point DFT};
\draw[->] (node cs:name=s0_21) --node[above left] {} (node cs:name =s0_22); 
\draw[->] (node cs:name=s0_22) --node[above left] {} (node cs:name =s0_23);

\draw [dashed](1.5,19) --node[above right] {} (1.5,18);
\node (s_0) [draw,inner xsep=8mm,inner ysep=4mm,fit=(s0_11) (s0_22),label={above:Stage 0}]{};



% Stage r

\node (sr_11) at (0,11) [ minimum size = 0.25cm, draw] {$\tau^{\eta (r-1)}$};
\node (sr_12) at (3,11) [ minimum size = 0.25cm, draw] {$\downarrow 2^M$};
\node (sr_13) at (11,11) [ minimum size = 0.25cm, draw] {1-point DFT};
\draw[->] (node cs:name=sr_11) --node[above left] {} (node cs:name =sr_12); 
\draw[->] (node cs:name=sr_12) --node[above left] {} (node cs:name =sr_13);


\node (sr_21) at (0,8) [ minimum size = 0.25cm, draw] {$\tau^{\eta r-1}$};
\node (sr_22) at (3,8) [ minimum size = 0.25cm, draw] {$\downarrow 2^M$};
\node (sr_23) at (11,8) [ minimum size = 0.25cm, draw] {1-point DFT};
\draw[->] (node cs:name=sr_21) --node[above left] {} (node cs:name =sr_22); 
\draw[->] (node cs:name=sr_22) --node[above left] {} (node cs:name =sr_23);

\draw [dashed](1.65,10) --node[above right] {} (1.65,9);
\node (s_r) [draw,inner xsep=7mm,inner ysep=4mm,fit=(sr_11) (sr_22),label={below:Stage r}]{};

% Stage 1 and continuation
\draw [dashed](1.65,14.5) --node[above right] {} (1.65,13.5);
\node (s_all) [dashed, draw,inner xsep=3mm,inner ysep=6mm,fit=(s_0) (s_r),label={}]{};


% Input
\draw (-9,14) --node[above] {$f$} node[below] {input signal} (-5,14);
\draw[->] (-5,14) -- ($(-5,14)$) |- (s0_11);
\draw[->] ($(s0_11)+(-1.5,0)$) -- ($(s0_21.west)+(-0.6,0)$) |- (s0_21.west);

\draw[->] (-5,14) -- ($(-5,14)$) |- (sr_11);
\draw[->] ($(sr_11)+(-2,0)$) -- ($(sr_21.west)+(-0.9,0)$) |- (sr_21.west);


% Decoder
\node (s_dec) at (19,14) [ minimum width=3cm,minimum height=8cm, draw] {Decoder};

\draw[->] (s0_13) -- ($(s_dec.west)+(0,6)$);
\draw[->] (s0_23) -- ($(s_dec.west)+(0,3)$);

\draw[->] (sr_13) -- ($(s_dec.west)+(0,-3)$);
\draw[->] (sr_23) -- ($(s_dec.west)+(0,-6)$);

% Output
\draw[->] (s_dec.east) --node[above] {$\F f$} node[below] {DFT of $f$} ($(s_dec.east)+(3.5,0)$);
\end{tikzpicture}
}
\caption{\scriptsize Framework for algorithm \ref{alg:shift-progressive-sample}. The input signal goes through multiple stages: in each stage, the signal is repeatedly shifted and downsampled (we shift $\eta$ times each stage, where $\eta$ is a constant integer). At stage $s$ (after some shift) the signal is downsampled uniformly by a factor of $2^{M-s}$. The decoder involves solving system of equations involving Fourier submatrix blocks. The sampling at the final stage takes just one sample.}
\label{fig:framework_alg2}
\end{figure}

==> files/indicator_uniform.tex <==
\usetikzlibrary{positioning,fit,calc} 
\begin{figure}[htb]
\centering
\resizebox{1\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]

% Stage 0
\node (s0) at (3.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2}$};
\draw[->] (0,20) --node[above left] {$I_{\vec{r}^{(l)-}} = I_{()} = \{0\}$} (node cs:name =s0); \draw (6,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s0) -- (5.6,20);
\draw (1.5,20) --  (1.5, 17);
\draw (1.5,17) --  (6, 17);
\draw [->] (6,17) -- (6, 19.6);

% Stage 1
\node (s1) at (11.5,20) [ minimum size = 0.25cm, draw] {$\tau^{N/4}$};
\draw[->] (6.4,20) --node[above] {$I_{\vec{r}^{(l-1)-}}$} (node cs:name =s1);
%\draw (12,20) circle(0.4)[fill=white] {$\cup$};
\draw (14,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
\draw[->] (node cs:name =s1) -- (13.6,20);
\draw (8.5,20) --  (8.5, 17);
\draw (8.5,17) --  (14, 17);
\draw [->] (14,17) -- (14, 19.6);
\draw[->] (14.4,20) --node[above right] {$I_{\vec{r}^{(l-2)-}}$}  (16.4, 20);

% % Stage ... 
 \draw[dashed] (17.5,20) --  (19.5, 20);


% Stage r
\node (sr) at (23,20) [ minimum size = 0.25cm, draw] {$\tau^{N/2^{l}}$};
 \draw[->] (20,20) --node[above] {$I_{\vec{r}^-}$} (node cs:name =sr); \draw (26,20) node[circle,minimum size=0.5, inner sep=1.5pt,fill=white,draw]{$\cup$} ;
 \draw[->] (node cs:name =sr) -- (25.6,20);
 \draw (21,20) --  (21, 17);
 \draw (21,17) --  (26, 17);
 \draw [->] (26,17) --  (26, 19.6);

% % output
 \draw[->] (26.4,20) --node[above] {$I_{\vec{r}}$}  (28, 20);

\end{tikzpicture}}

\caption{The structure of the downsampling patterns.}
\label{fig:indicators_uniform}
\end{figure}

==> files/leaf-to-root.tex <==

\begin{figure}[ht]
\centering
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 1
\node (1) at (5,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 2
\node (2.1) at (2,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (2.2) at (7,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 3
\node (3.1) at (-2,4) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (3.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 4
\node (4.1) at (-5,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.2) at (0,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 3
\node (5.1) at (-8,0) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (5.2) at (-3,0) [ minimum size = 0.25cm, fill=gray!10, draw] {};



% Lines
%Level 0
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1);

%Level 1
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
% Level 2
\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
% Level 3
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }2^{r-1}}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptscriptstyle{\text{mod }2^{r-1}}$} (node cs:name =4.2);
% Level 3
\draw (node cs:name=4.1) --node[above left] {$\scriptscriptstyle{\text{mod }2^r}$} (node cs:name =5.1);
\draw (node cs:name=4.1) --node[above right] {$\scriptscriptstyle{\text{mod }2^r}$} (node cs:name =5.2);
% % Lines
\draw [|-|](12,11) --node[above right] {$r$} (12,-1);

\end{tikzpicture}}

\caption{Path from root to leaf.}
\label{fig:root_to_leaf}
\end{figure}

==> files/merging-tree-algo2.tex <==

\begin{figure}[ht]
\centering
\resizebox{0.4\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,6) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 1
\node (1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 2
\node (2.1) at (-2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{40,56\}}}$};
\node (2.2) at (2,0) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1);
%Level 2
\draw (node cs:name=1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {} (node cs:name =2.2);

\draw [|-|](5,6.5) --node[above right] {$\text{height}=2$} (5,-0.5);
\end{tikzpicture}}
\caption{\scriptsize Example merging tree from Fig.3 in the main draft.}
\label{fig:merging_tree_algo_2}
\end{figure}

==> files/post_order_traversel.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.3\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$1$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$2$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$3$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$4$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$5$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$6$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$7$};



% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {} (node cs:name =2.4);


\end{tikzpicture}}
\caption{\scriptsize Post order traversal: $4 \rightarrow 5 \rightarrow 2 \rightarrow 6 \rightarrow 7 \rightarrow 3 \rightarrow 1$.}
\label{fig:post_order_traversal}
\end{figure}

==> files/s_m_tree.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node[scale=0.5] (0.1) at (8,17) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (0.2) at (8,15) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.1) --node[left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =0.2);

\node[scale=0.5] (0.3) at (8,13) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.2) --node[left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =0.3);

\node[scale=0.5] (0.4) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.3) --node[left] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =0.4);


% Level 1
\node[scale=0.5] (1) at (6,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (1.1) at (10,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw(node cs:name=0.4) --node[above left] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =1);

\draw(node cs:name=0.4) --node[above right] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =1.1);

% Level 2
\node[scale=0.5] (2.1) at (4,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (2.2) at (8,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =2.2);

% Level 3
\node[scale=0.5] (3.1) at (2,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};


%\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =3.1);

% Level 4
\node[scale=0.5] (4.1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (4.2) at (4,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=3.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =4.2);
% Level 5
\node[scale=0.5] (5.1) at (-2,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=4.1) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =5.1);


% Level 6
\node[scale=0.5] (6.1) at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (6.2) at (0,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=5.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =6.1);
\draw (node cs:name=5.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =6.2);
\end{tikzpicture}
\hspace{2cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node[scale=0.5] (0.1) at (8,17) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (0.2) at (8,15) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw[red,dashed] (node cs:name=0.1) --node[left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =0.2);

\node[scale=0.5] (0.3) at (8,13) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.2) --node[left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =0.3);

\node[scale=0.5] (0.4) at (8,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\draw(node cs:name=0.3) --node[left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =0.4);


% Level 1
\node[scale=0.5] (1) at (6,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (1.1) at (10,9) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw(node cs:name=0.4) --node[above left] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =1);

\draw(node cs:name=0.4) --node[above right] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =1.1);

% Level 2
\node[scale=0.5] (2.1) at (4,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (2.2) at (8,7) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =2.1);
\draw (node cs:name=1) --node[above right] {$\scriptstyle{\nodeskew = 3}$} (node cs:name =2.2);

% Level 3
\node[scale=0.5] (3.1) at (2,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};


%\draw [dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw  (node cs:name=2.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =3.1);

% Level 4
\node[scale=0.5] (4.1) at (0,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (4.2) at (4,3) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=3.1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =4.2);
% Level 5
\node[scale=0.5] (5.1) at (-2,1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw (node cs:name=4.1) --node[above left] {$\scriptstyle{\nodeskew = 1}$} (node cs:name =5.1);


% Level 6
\node[scale=0.5] (6.1) at (-4,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node[scale=0.5] (6.2) at (0,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};

\draw[red,dashed] (node cs:name=5.1) --node[above left] {\textcolor{green}{$\scriptstyle{\nodeskew = 0}$}} (node cs:name =6.1);
\draw (node cs:name=5.1) --node[above right] {$\scriptstyle{\nodeskew = 2}$} (node cs:name =6.2);
\end{tikzpicture}}

\caption{\scriptsize Example merging tree split}
\label{fig:s_m_tree}
\end{figure}

==> files/shit-sample-example.tex <==
 \begin{figure}
\centering
\resizebox{0.45\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,1,6,7,38,65,135,512\}}}$};
% Level 2
\node (1.1) at (-4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,7,64,135\}}}$};
\node (1.2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,6,38,512\}}}$};
% Level 2
\node (2.1) at (-6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{7,135\}}}$};
\node (2.2) at (-2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,65\}}}$};
\node (2.3) at (2,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6,38\}}}$};
\node (2.4) at (6,2) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0,512\}}}$};
% Level 3
% \node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3\}}}$};
% \node (3.3) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1\}}}$};
% \node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{6\}}}$};
% \node (3.7) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{0\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 1
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
% \draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
% \draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
% \draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
% \draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);

\end{tikzpicture}}
\caption{\scriptsize Congruence tree for set $\{0,1,6,7,38,65,135,512\}$ obtained by removing all the nodes below level 2. Here $N=1024$ and $\mu_r^* = 2$ at level 2. The shift and sample algorithm uses two 4-point DFTs and four $2\times2$ systems to compute $\F f_{\JJ}$.}
\label{fig:shift-sample-example}
\end{figure}

==> files/split_merging_tree_1.tex <==
\begin{figure}[ht]
\centering
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,5,7,19,21,23,37\}}}$};
% Level 2
\node (1.1) at (0,5) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,5,7,19,21,23,37\}}}$};

% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,7,19,23\}}}$};
\node (2.2) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};


% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);


%Level 2
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);


\end{tikzpicture}\hspace{3cm}
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {};
% Level 2
\node (1.1) at (0,5) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};

% Level 2
\node (2.1) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (2.2) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};
% Level 3
\node (3.1) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{23\}}}$};
\node (3.2) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (4,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21,37\}}}$};


% Lines
%Level 1
\draw[dashed] (node cs:name=0) --node[above left] {} (node cs:name =1.1);


%Level 2
\draw[dashed] (node cs:name=1.1) --node[above left] {} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {} (node cs:name =2.2);

%Level 3
\draw[dashed] (node cs:name=2.1) --node[above left] {} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {} (node cs:name =3.3);


\end{tikzpicture}}
\caption{\scriptsize Example merging tree split}
\label{fig:tree_split_2}
\end{figure}

==> files/tree-algo-2.tex <==

\begin{figure}[ht]
\centering
\resizebox{0.8\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,4,5,6,7,19,21,\\23,32,40,48,56,70,82\}}}$};
% Level 2
\node (1.1) at (-8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{1,3,5,7,19,21,23\}}}$};
\node (1.2) at (8,5) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{4,6,32,40,48,56,70,82\}}}$};
% Level 2
\node (2.1) at (-12,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,7,19,23\}}}$};
\node (2.2) at (-4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1,5,21\}}}$};
\node (2.3) at (4,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{6,70,82\}}}$};
\node (2.4) at (12,2) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4,32,40,48,56\}}}$};
% Level 3
\node (3.1) at (-14,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (3.2) at (-10,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (3.3) at (-6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{5,21\}}}$};
\node (3.4) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (3.5) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{6,70\}}}$};
\node (3.6) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{82\}}}$};
\node (3.7) at (10,-1) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (3.8) at (14,-1) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,40,48,56\}}}$};
% Level 4
\node (4.1) at (-14,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{7,23\}}}$};
\node (4.2) at (-10,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{3,19\}}}$};
\node (4.3) at (-6,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{5,21\}}}$};
\node (4.4) at (-2,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{1\}}}$};
\node (4.5) at (2,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{6,70\}}}$};
\node (4.6) at (6,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{82\}}}$};
\node (4.7) at (10,-4) [ minimum size = 0.25cm, fill=gray!10, draw=green!100] {$\scriptscriptstyle{\substack{\{4\}}}$};
\node (4.8) at (12.5,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{40,56\}}}$};
\node (4.9) at (16,-4) [ minimum size = 0.25cm, fill=gray!10, draw=red!100] {$\scriptscriptstyle{\substack{\{32,48\}}}$};

% Lines
%Level 1
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1.1);
\draw (node cs:name=0) -- node[above right] {$\scriptscriptstyle{\text{mod }2}$}(node cs:name =1.2);

%Level 2
\draw (node cs:name=1.1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1.1) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.2);
\draw (node cs:name=1.2) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.3);
\draw (node cs:name=1.2) --node[above right] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.4);

%Level 3
\draw (node cs:name=2.1) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2.1) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);
\draw (node cs:name=2.2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.3);
\draw (node cs:name=2.2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.4);
\draw (node cs:name=2.3) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.5);
\draw (node cs:name=2.3) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.6);
\draw (node cs:name=2.4) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.7);
\draw (node cs:name=2.4) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.8);

%Level 4
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.1);
\draw (node cs:name=3.2) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.2);
\draw (node cs:name=3.3) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.3);
\draw (node cs:name=3.4) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.4);
\draw (node cs:name=3.5) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.5);
\draw (node cs:name=3.6) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.6);
\draw (node cs:name=3.7) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.7);
\draw (node cs:name=3.8) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.8);
\draw (node cs:name=3.8) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.9);

\end{tikzpicture}}
\caption{\scriptsize Successful execution of algorithm \ref{alg:shift-progressive-sample} on set: $\JJ = \{1,3,4,5,6,7,19,21,23,32,40,48,56,70,82\}$, $N=1024$, and $\neqlvl = 1$.}
\label{fig:tree_algo_2}
\end{figure}

==> files/tree-example.tex <==
 \begin{figure}
\centering
\subfloat[]{\scalebox{0.6}{
\begin{tikzpicture}[scale=0.5]
\node (0) at (0,8) [ minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17,25,27\}}}$};
\node (1) at (0,5) [minimum size = 0.25cm, fill=gray!10, draw] {$\scriptscriptstyle{\substack{\{3,17, 25,27\}}}$};
\node (2.1) at (-4,2) [ minimum size = 0.5cm, fill=gray!10,
draw] {$\scriptscriptstyle{\{17,25\}}$};
\node (2.2) at (4,2) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle{\{3,27\}}$};
\node (3.1) at (4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3,27\}$};
\node (3.2) at (-4,-1) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17,25\}$};
\node (4.2) at (6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{3\}$};
\node (4.3) at (2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{27\}$};\
\node (4.0) at (-6,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{17\}$};
\node (4.1) at (-2,-4) [minimum size = 0.5cm, fill=gray!10, draw]
{$\scriptscriptstyle\{25\}$};
%\node (4) at (-2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{2\}$};
%\node (5) at (2,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{1\}$};
%\node (6) at (6,4) [circle, minimum size = 0.5cm, fill=gray!10, draw]
%{$\{3\}$};
\draw (0) -- node[left] {$\scriptscriptstyle{\text{mod }2}$}(1);
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2.1);
\draw (node cs:name=1) -- node[above right] {$\scriptscriptstyle{\text{mod }4}$}(node cs:name =2.2);
\draw (node cs:name=2.1) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.2);
\draw (node cs:name=2.2) -- node[above left] {$\scriptscriptstyle{\text{mod }8}$}(node cs:name =3.1);
\draw (node cs:name=3.2) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.0);
\draw (node cs:name=3.2) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.1);
\draw (node cs:name=3.1) -- node[above right] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.2);
\draw (node cs:name=3.1) -- node[above left] {$\scriptscriptstyle{\text{mod }16}$}(node cs:name =4.3);
%\draw (1) -- (2.1);
%\draw (1) -- (2.2);
%\draw (2.1) -- (3.1);
%\draw (2.2) -- (3.2);
%\draw (3.2) -- (4.2);
%\draw (3.2) -- (4.3);
%\draw (3.1) -- (4.1);
%\draw (3.1) -- (4.0);
%\draw (node cs:name=1) -- (node cs:name =2.2);
%\draw (node cs:name=2.1) -- (node cs:name =3.0);
%\draw (node cs:name=2.1) -- (node cs:name =3.1);
%\draw (node cs:name=2) -- (node cs:name =6);
%\draw  (4,4) node[circle, fill=gray!20, draw]{$[0:8]$} -- (4,2) node[circle, fill=gray!20,draw]{$\{1,4,7\}$};
\end{tikzpicture}}}
\caption{An example tree for $\JJ= \{3,17,25,27\}$ and $N=32$.}
\label{fig:tree-example}
\end{figure}

==> files/tree_alg_2.tex <==

\begin{figure}[ht]
\centering
\resizebox{0.6\columnwidth}{!}{%
\begin{tikzpicture}[scale=0.5]
% Nodes
% Level 0
\node (0) at (4,11) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 0
\node (1) at (4,8) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 2
\node (2) at (4,5) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 2
\node (3.1) at (0,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (3.2) at (8,2) [ minimum size = 0.25cm, fill=gray!10, draw] {};
% Level 3
\node (4.1) at (-2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.2) at (2,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.3) at (6,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};
\node (4.4) at (10,-1) [ minimum size = 0.25cm, fill=gray!10, draw] {};



% Lines
%Level 0
\draw (node cs:name=0) --node[above left] {$\scriptscriptstyle{\text{mod }2}$} (node cs:name =1);

%Level 1
\draw (node cs:name=1) --node[above left] {$\scriptscriptstyle{\text{mod }4}$} (node cs:name =2);

%Level 1
\draw (node cs:name=2) --node[above left] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.1);
\draw (node cs:name=2) --node[above right] {$\scriptscriptstyle{\text{mod }8}$} (node cs:name =3.2);


%Level 3
\draw (node cs:name=3.1) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.1);
\draw (node cs:name=3.1) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.2);
\draw (node cs:name=3.2) --node[above left] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.3);
\draw (node cs:name=3.2) --node[above right] {$\scriptscriptstyle{\text{mod }16}$} (node cs:name =4.4);


% % Lines
\draw [|-|](-4,11) --node[above left] {$r = 4$} (-4,-1);
\draw [|-|](12,8) --node[above right] {$\text{height}=3$} (12,-1);

\end{tikzpicture}}

\caption{\scriptsize Example merging tree with $4$ leaves (with weight 2), here r = $4$ and merging tree height is $2$  .}
\label{fig:tree_alg_2}
\end{figure}
